ScribeTokens: Fixed-Vocabulary Tokenization of Digital Ink

Digital ink -- the coordinate stream captured from stylus or touch input -- lacks a unified representation. Continuous vector representations produce long sequences and suffer from training instability, while existing token representations require large vocabularies, face out-of-vocabulary issues, and underperform vectors on recognition. We propose ScribeTokens, a tokenization that decomposes pen movement into unit pixel steps. Together with two pen-state tokens, this fixed 10-token base vocabulary suffices to represent any digital ink and enables aggressive BPE compression. On handwritten text generation, ScribeTokens dramatically outperforms vectors (17.33% vs. 70.29% CER), showing tokens are far more effective for generation. On recognition, ScribeTokens is the only token representation to outperform vectors without pretraining. We further introduce next-ink-token prediction as a self-supervised pretraining strategy, which consistently improves recognition across all token-based models and accelerates convergence by up to 83x. With pretraining, ScribeTokens achieves the best recognition results across all representations on both datasets (8.27% CER on IAM, 9.83% on DeepWriting).

==> figures/bresenham.tex <==
\begin{tikzpicture}[scale=0.45]
  % Draw the feint grid
  \draw[gray!40] (0,0) grid (13,7);

  % Define start and end points (at center of grid cells)
  \coordinate (start) at (1.5,5.5);
  \coordinate (end) at (11.5,1.5);

  % Bresenham's line algorithm pixels - grey fill (supporting context)
  \foreach \x/\y in {1/5, 2/5, 3/4, 4/4, 5/3, 6/3, 7/3, 8/2, 9/2, 10/1, 11/1} {
    \fill[blue!15] (\x,\y) rectangle (\x+1,\y+1);
  }

  % Redraw grid on top of fills so gridlines remain visible
  \draw[gray!40] (0,0) grid (13,7);

  % Start point - filled green dot
  \fill[green!50!black] (start) circle (0.15);
  % End point - filled red dot
  \fill[red!70!black] (end) circle (0.15);

  % Place math arrow symbols along the path
  \coordinate (prev) at (start);
  \foreach \dx/\dy/\sym in {1/0/\rightarrow, 1/-1/\searrow, 1/0/\rightarrow, 1/-1/\searrow, 1/0/\rightarrow, 1/0/\rightarrow, 1/-1/\searrow, 1/0/\rightarrow, 1/-1/\searrow, 1/0/\rightarrow} {
    \coordinate (next) at ([shift={(\dx,\dy)}]prev);
    \node[inner sep=0pt, yshift=-0.15ex] at ($(prev)!0.5!(next)$) {$\sym$};
    \coordinate (prev) at (next);
  }

  % BD notation with token sequence below the grid
  \node[anchor=north] at (6.5,-0.5) {%
    \footnotesize$\mathrm{BD}\bigl(\tikz[baseline=-0.5ex, scale=0.45]{\fill[green!50!black] (0,0) circle (0.15);},\;%
    \tikz[baseline=-0.5ex, scale=0.45]{\fill[red!70!black] (0,0) circle (0.15);}\bigr)%
  \;=\;\rightarrow\;\searrow\;\rightarrow\;\searrow\;\rightarrow\;\rightarrow\;\searrow\;\rightarrow\;\searrow\;\rightarrow$};
\end{tikzpicture}

